Adversarial Distribution Balancing for Counterfactual Reasoning

The development of causal prediction models is challenged by the fact that the outcome is only observable for the applied (factual) intervention and not for its alternatives (the so-called counterfactuals); in medicine we only know patients' survival for the administered drug and not for other therapeutic options. Machine learning approaches for counterfactual reasoning have to deal with both unobserved outcomes and distributional differences due to non-random treatment administration. Unsupervised domain adaptation (UDA) addresses similar issues; one has to deal with unobserved outcomes -- the labels of the target domain -- and distributional differences between source and target domain. We propose Adversarial Distribution Balancing for Counterfactual Reasoning (ADBCR), which directly uses potential outcome estimates of the counterfactuals to remove spurious causal relations. We show that ADBCR outcompetes state-of-the-art methods on three benchmark datasets, and demonstrate that ADBCR's performance can be further improved if unlabeled validation data are included in the training procedure to better adapt the model to the validation domain.

==> Zeichnungen/CFMCD.tex <==
\documentclass{standalone}
\usepackage{amsmath}   % enthaelt nuetzliche Makros fuer Mathematik
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
	
	\tikzset{%
		node circle/.style={
			circle,
			draw,
			minimum size=0.1em
		},
		layer missing/.style={
			draw=none, 
			scale=1.5,
			text height=0.2cm,
			execute at begin node=\color{black}$\ldots$
		},
		layer missing red/.style={
			draw=none, 
			scale=1.5,
			text height=0.2cm,
			execute at begin node=\color{red}$\ldots$
		},
		layer/.style={
			rectangle,
			draw,
			thick,
			minimum width=2em,
			align=center,
			rounded corners,
			minimum height=8em,
			fill=black!10
		},
		latent layer/.style={
			rectangle,
			draw=black,
			thick,
			minimum width=2em,
			align=center,
			minimum height=7em,
		},
		latent layer part/.style={
			rectangle,
			draw=black,
			thick,
			minimum width=2em,
			align=center,
			minimum height=3em,
			fill=white,
		},
		single node/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=black!10
		},
		loss node/.style={
			rectangle,
			draw,
			dashed,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=red!10
		},
		hazard0/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=green!20
		},
		hazard1/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=2em,
			minimum width=2em,
			fill=black!20!green!40
		},
		ite/.style={
			rectangle,
			draw,
			thick,
			align=center,
			rounded corners,
			minimum height=6em,
			minimum width=10em,
			fill=yellow!10
		}	
	}
	
	\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
	
	\def\heightaa{0.7};
	\def\heightab{0.5};
	
	\def\heightba{-0.5};
	\def\heightbb{-0.7};
	\def\offset{0.2};
	
	\def\modeloffset{-2.7};
	
	%Shared Network
	\node (step1) at (0.5,1.2) {Step A};
	\node [layer] (shared-1) at (1,0) {};
	\node [layer missing] (shared-2) at (2,0) {};
	\node [latent layer] (shared-3) at (3,0) {$\Phi$};
	\node [node circle] (p) at (3.5,0) {};
	
	\draw [->] (shared-1) -- (shared-2);
	\draw [->] (shared-2) -- (shared-3);
	\draw [->] (shared-3) -- (p);
	
	%		\foreach \l [count=\x from 0] in {Input} \node [align=center, above] at (\x*3,1.3) {\l \\ layer};
	%		\foreach \l [count=\x from 0] in {Latent} \node [align=center, above] at (\x+3,1.3) {\l \\ representation};
	%		\foreach \l [count=\x from 0] in {Individual} \node [align=center, above] at (\x+5.8,1.3) {\l \\ Treatment Heads};
	%		
	\node (x) at (0.5,0) {$X$};
	
	%Head T=1
	\node (T-0) at (4,\heightaa+0.3) {};
	\node [below] at (T-0.north east) {$T=1$};
	\node [latent layer part] (indT0-1) at (5, \heightaa) {};
	\node [layer missing] (indT0-2) at (6, \heightaa) {};
	\node [hazard0] (indT0-3) at (7, \heightaa) {};
	
	
	\draw [->] (p) -- (4, \heightaa) --(indT0-1);
	\draw [->] (indT0-1) -- (indT0-2);
	\draw [->] (indT0-2) -- (indT0-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	
	\node (T-01) at (4,\heightab) {};
	\node [latent layer part] (indT01-1) at (5+\offset, \heightab) {};
	\node [layer missing] (indT01-2) at (6+\offset, \heightab) {};
	\node [hazard0] (indT01-3) at (7+\offset, \heightab) {};
	
	\draw [->] (p) -- (4, \heightab) --(indT01-1);
	\draw [->] (indT01-1) -- (indT01-2);
	\draw [->] (indT01-2) -- (indT01-3);	
	%\node [below] at (6,-0.7) {$h_0$};
		\draw [decorate,
	decoration = {brace}] (7.5, \heightaa+0.2) --  (7.5,\heightab-0.2);
	\node (q) at (8.3,0.6) {$\mathcal{L}_{X|T}(X,Y)$};
	
	
	%Head T=0
	\node (T-0) at (4,\heightba) {};
	\node [latent layer part] (indT0-1) at (5, \heightba) {};
	\node [layer missing] (indT0-2) at (6, \heightba) {};
	\node [hazard0] (indT0-3) at (7, \heightba) {};
		
	
	\draw [->] (p) -- (4, \heightba) --(indT0-1);
	\draw [->] (indT0-1) -- (indT0-2);
	\draw [->] (indT0-2) -- (indT0-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	
	\node (T-01) at (4,\heightbb) {};
	\node [latent layer part] (indT01-1) at (5+\offset, \heightbb) {};
	\node [layer missing] (indT01-2) at (6+\offset, \heightbb) {};
	\node [hazard0] (indT01-3) at (7+\offset, \heightbb) {};
	
	\draw [->] (p) -- (4, \heightbb) --(indT01-1);
	\draw [->] (indT01-1) -- (indT01-2);
	\draw [->] (indT01-2) -- (indT01-3);	
	\node [below] at (T-01.south east) {$T=0$};
	%\node [below] at (6,-0.7) {$h_0$};
	\draw [decorate,
	decoration = {brace}] (7.5, \heightba+0.2) --  (7.5,\heightbb-0.2);
	\node (q) at (8.3,-0.6) {$\mathcal{L}_{X|T}(X,Y)$};
	
	
	
	%Treatment Row
%	\draw [->,dashed] (3.5,-1.5) -- (p);
%	\node [single node] (T) at (1,-1.5) {};
%	\draw [->,dashed] (T) --(3.5,-1.5);
%	\draw [->,dashed] (3.5,-1.5) -- (p);
%	\node (x) at (0.5,-1.5) {$T$};



	%%%%%%%%%%%%%
	%Second step
	%%%%%%%%%%%%%
	\node (step1) at (0.5,\modeloffset/2-0.2) {Step B};
	
	\draw [-] (0.5,\modeloffset/2) -- (8,\modeloffset/2);
	%Shared Network
	\node [layer] (shared-1) at (1,0+\modeloffset) {};
	\node [layer missing red] (shared-2) at (2,0+\modeloffset) {};
	\node [latent layer,fill=red!50] (shared-3) at (3,0+\modeloffset) {$\Phi$};
	\node [node circle] (p) at (3.5,0+\modeloffset) {};
	
	\draw [->] (shared-1) -- (shared-2);
	\draw [->] (shared-2) -- (shared-3);
	\draw [->] (shared-3) -- (p);
	
	%		\foreach \l [count=\x from 0] in {Input} \node [align=center, above] at (\x*3,1.3) {\l \\ layer};
	%		\foreach \l [count=\x from 0] in {Latent} \node [align=center, above] at (\x+3,1.3) {\l \\ representation};
	%		\foreach \l [count=\x from 0] in {Individual} \node [align=center, above] at (\x+5.8,1.3) {\l \\ Treatment Heads};
	%		
	\node (x) at (0.5,0+\modeloffset) {$X$};
	
	%Head T=1
	\node (T-0) at (4,\heightaa+0.3+\modeloffset) {};
	\node [below] at (T-0.north east) {$T=1$};
	\node [latent layer part] (indT0-1) at (5, \heightaa+\modeloffset) {};
	\node [layer missing] (indT0-2) at (6, \heightaa+\modeloffset) {};
	\node [hazard0] (indT0-3) at (7, \heightaa+\modeloffset) {};
	
	
	\draw [->] (p) -- (4, \heightaa+\modeloffset) --(indT0-1);
	\draw [->] (indT0-1) -- (indT0-2);
	\draw [->] (indT0-2) -- (indT0-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	
	\node (T-01) at (4,\heightab+\modeloffset) {};
	\node [latent layer part] (indT01-1) at (5+\offset, \heightab+\modeloffset) {};
	\node [layer missing] (indT01-2) at (6+\offset, \heightab+\modeloffset) {};
	\node [hazard0] (indT01-3) at (7+\offset, \heightab+\modeloffset) {};
	
	\draw [->] (p) -- (4, \heightab+\modeloffset) --(indT01-1);
	\draw [->] (indT01-1) -- (indT01-2);
	\draw [->] (indT01-2) -- (indT01-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	\draw [decorate,
	decoration = {brace}] (7.5, \heightaa+0.2+\modeloffset) --  (7.5,\heightab-0.2+\modeloffset);
	\node (q) at (8.3,0.6+\modeloffset) {$-\mathcal{D}_{X|1-T}(X)$};
	
	
	%Head T=0
	\node (T-0) at (4,\heightba+\modeloffset) {};
	\node [latent layer part] (indT0-1) at (5, \heightba+\modeloffset) {};
	\node [layer missing] (indT0-2) at (6, \heightba+\modeloffset) {};
	\node [hazard0] (indT0-3) at (7, \heightba+\modeloffset) {};
	
	
	\draw [->] (p) -- (4, \heightba+\modeloffset) --(indT0-1);
	\draw [->] (indT0-1) -- (indT0-2);
	\draw [->] (indT0-2) -- (indT0-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	
	\node (T-01) at (4,\heightbb+\modeloffset) {};
	\node [latent layer part] (indT01-1) at (5+\offset, \heightbb+\modeloffset) {};
	\node [layer missing] (indT01-2) at (6+\offset, \heightbb+\modeloffset) {};
	\node [hazard0] (indT01-3) at (7+\offset, \heightbb+\modeloffset) {};
	
	\draw [->] (p) -- (4, \heightbb+\modeloffset) --(indT01-1);
	\draw [->] (indT01-1) -- (indT01-2);
	\draw [->] (indT01-2) -- (indT01-3);	
	\node [below] at (T-01.south east) {$T=0$};
	%\node [below] at (6,-0.7) {$h_0$};
	\draw [decorate,
	decoration = {brace}] (7.5, \heightba+0.2+\modeloffset) --  (7.5,\heightbb-0.2+\modeloffset);
	\node (q) at (8.3,-0.6+\modeloffset) {$-\mathcal{D}_{X|1-T}(X)$};
	
	
	%%%%%%%%%%%%%
	%Third Step
	%%%%%%%%%%%%%
	\node (step3) at (0.5,3*\modeloffset/2-0.2) {Step C};
	
	\draw [-] (0.5,3*\modeloffset/2) -- (8,3*\modeloffset/2);
	\def\modeloffset{-5.4};
	%Shared Network
	\node [layer] (shared-1) at (1,0+\modeloffset) {};
	\node [layer missing] (shared-2) at (2,0+\modeloffset) {};
	\node [latent layer] (shared-3) at (3,0+\modeloffset) {$\Phi$};
	\node [node circle] (p) at (3.5,0+\modeloffset) {};
	
	\draw [->] (shared-1) -- (shared-2);
	\draw [->] (shared-2) -- (shared-3);
	\draw [->] (shared-3) -- (p);
	
	%		\foreach \l [count=\x from 0] in {Input} \node [align=center, above] at (\x*3,1.3) {\l \\ layer};
	%		\foreach \l [count=\x from 0] in {Latent} \node [align=center, above] at (\x+3,1.3) {\l \\ representation};
	%		\foreach \l [count=\x from 0] in {Individual} \node [align=center, above] at (\x+5.8,1.3) {\l \\ Treatment Heads};
	%		
	\node (x) at (0.5,0+\modeloffset) {$X$};
	
	%Head T=1
	\node (T-0) at (4,\heightaa+0.3+\modeloffset) {};
	\node [below] at (T-0.north east) {$T=1$};
	\node [latent layer part, fill=red!50] (indT0-1) at (5, \heightaa+\modeloffset) {};
	\node [layer missing red] (indT0-2) at (6, \heightaa+\modeloffset) {};
	\node [hazard0] (indT0-3) at (7, \heightaa+\modeloffset) {};
	
	
	\draw [->] (p) -- (4, \heightaa+\modeloffset) --(indT0-1);
	\draw [->] (indT0-1) -- (indT0-2);
	\draw [->] (indT0-2) -- (indT0-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	
	\node (T-01) at (4,\heightab+\modeloffset) {};
	\node [latent layer part, fill=red!50] (indT01-1) at (5+\offset, \heightab+\modeloffset) {};
	\node [layer missing red] (indT01-2) at (6+\offset, \heightab+\modeloffset) {};
	\node [hazard0] (indT01-3) at (7+\offset, \heightab+\modeloffset) {};
	
	\draw [->] (p) -- (4, \heightab+\modeloffset) --(indT01-1);
	\draw [->] (indT01-1) -- (indT01-2);
	\draw [->] (indT01-2) -- (indT01-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	\draw [decorate,
	decoration = {brace}] (7.5, \heightaa+0.2+\modeloffset) --  (7.5,\heightab-0.2+\modeloffset);
	\node (q) at (8.3,0.6+\modeloffset) {$\mathcal{D}_{X|1-T}(X)$};
	
	
	%Head T=0
	\node (T-0) at (4,\heightba+\modeloffset) {};
	\node [latent layer part, fill=red!50] (indT0-1) at (5, \heightba+\modeloffset) {};
	\node [layer missing red] (indT0-2) at (6, \heightba+\modeloffset) {};
	\node [hazard0] (indT0-3) at (7, \heightba+\modeloffset) {};
	
	
	\draw [->] (p) -- (4, \heightba+\modeloffset) --(indT0-1);
	\draw [->] (indT0-1) -- (indT0-2);
	\draw [->] (indT0-2) -- (indT0-3);	
	%\node [below] at (6,-0.7) {$h_0$};
	
	\node (T-01) at (4,\heightbb+\modeloffset) {};
	\node [latent layer part, fill=red!50] (indT01-1) at (5+\offset, \heightbb+\modeloffset) {};
	\node [layer missing red] (indT01-2) at (6+\offset, \heightbb+\modeloffset) {};
	\node [hazard0] (indT01-3) at (7+\offset, \heightbb+\modeloffset) {};
	
	\draw [->] (p) -- (4, \heightbb+\modeloffset) --(indT01-1);
	\draw [->] (indT01-1) -- (indT01-2);
	\draw [->] (indT01-2) -- (indT01-3);	
	\node [below] at (T-01.south east) {$T=0$};
	%\node [below] at (6,-0.7) {$h_0$};
	\draw [decorate,
	decoration = {brace}] (7.5, \heightba+0.2+\modeloffset) --  (7.5,\heightbb-0.2+\modeloffset);
	\node (q) at (8.3,-0.6+\modeloffset) {$\mathcal{D}_{X|1-T}(X)$};
	
	
			
	
	

	
	
	
	\end{tikzpicture}
	
\end{document}
